End-to-End Identifiable Recurrent Switching Dynamical Systems

Learning identifiable representations in deep generative models remains a fundamental challenge, particularly for sequential data with regime-switching dynamics. Existing approaches establish identifiability under restrictive assumptions, such as stationarity or limited emission models, and typically rely on variational autoencoder (VAE) estimators, which introduce approximation gaps that limit the recovery of the latent structure. In this work, we address both the theoretical and practical limitations of this setting. First, we establish identifiability of a broad class of recurrent nonlinear switching dynamical systems under flexible assumptions, significantly extending prior results. Second, we introduce $\Omega$SDS, a flow-based estimator that enables exact likelihood optimisation using expectation-maximisation. Through empirical validation on both synthetic and real-world data, our results demonstrate that $\Omega$SDS achieves improved disentanglement compared to VAE-based estimators and more accurate forecasting of underlying dynamics.

==> sections/bb_sketch.tex <==

\begin{tikzpicture}[>=Latex, line cap=round, line join=round, font=\Large]

% --- parameters ---
\def\L{3.75}
\def\rball{0.18}

% --- colors ---
% c1 orange, c3 blue, c4 green!60!black, c2  red!75!black
\colorlet{c1}{orange}
\colorlet{c2}{red!75!black}
\colorlet{c3}{blue}
\colorlet{c4}{green!60!black}

% --- box / domain ---
\fill[black!5] (-\L,-\L) rectangle (\L,\L);

% gray boundary shadow
\fill[black!50] (-\L,-\L) rectangle (\L,-\L+0.15);
\fill[black!50] (-\L,\L-0.15) rectangle (\L,\L);
\fill[black!50] (-\L,-\L) rectangle (-\L+0.15,\L);
\fill[black!50] (\L-0.15,-\L) rectangle (\L,\L);

\draw[thick] (-\L,-\L) rectangle (\L,\L);

% --- common endpoint / ball ---
\filldraw[fill=olive, draw=black, thick] (0,-1) circle (\rball);
\node[below=5pt] at (0,-1-\rball) {$z_t$};

% --- labels ---
%\node[align=center] at (0,3.25) {\small interior: no switches};
%\node[align=center, black!60] at (0,-3.45) {\small boundary: $\epsilon$-hard switching};

% --- model text ---
\node[align=center, fill=white, fill opacity=0.0, text opacity=1, rounded corners=2pt]
  at (0,3.)
  {\(\displaystyle \boldsymbol m_k(\boldsymbol{z}_{t-1})=\boldsymbol{z}_{t-1}+v_k\)};
%\node[align=center, fill=white, fill opacity=0.0, text opacity=1, rounded corners=2pt]
%  at (0,3)
%  {\(Q(\boldsymbol{z}_{t-1}) = I_4\)};

\node[align=center] at (0,2.25) {%
  $\displaystyle v_k \in \{$
  \tikz[baseline=-1.5ex]\draw[c2, very thick, -{Latex[length=1.6mm]}] (0,0) -- (-0.28,-0.28);
  ,\;
  \tikz[baseline=-1.5ex]\draw[c1, very thick, -{Latex[length=1.6mm]}] (0,0) -- (0.28,-0.28);
  ,\;
  \tikz[baseline=-0ex]\draw[c4, very thick, -{Latex[length=1.6mm]}] (0,0) -- (-0.28,0.28);
  ,\;
  \tikz[baseline=-0ex]\draw[c3, very thick, -{Latex[length=1.6mm]}] (0,0) -- (0.28,0.28);
  $\displaystyle \}$%
};
% ---------------- PATH 1 ----------------
\draw[c1, very thick, -{Latex[length=2mm]}]
   (-2.4,1.4) -- (-1.6,0.6) -- (-0.8,-0.2) -- (-0.18,-0.82);
\foreach \x/\y in {-2.4/1.4,-1.6/0.6,-0.8/-0.2}
  \fill[c1] (\x,\y) circle (3pt);

\node[c1, left] at (-2.5,1.4) {$\boldsymbol z_{t-3}^{(1)}$};
\node[c1,  left] at (-1.7,0.6) {$\boldsymbol z_{t-2}^{(1)}$};
\node[c1,  left] at (-0.9,-0.2) {$\boldsymbol z_{t-1}^{(1)}$};

% ---------------- PATH 2 ----------------
\draw[c2, very thick, -{Latex[length=2mm]}]
  (2.4,1.4) -- (1.6,0.6) -- (0.8,-0.2) -- (0.18,-0.82);
\foreach \x/\y in {2.4/1.4,1.6/0.6,0.8/-0.2}
  \fill[c2] (\x,\y) circle (3pt);

\node[c2,  right] at (2.5,1.4) {$\boldsymbol z_{t-3}^{(2)}$};
\node[c2,  right] at (1.7,0.6) {$\boldsymbol z_{t-2}^{(2)}$};
\node[c2,  right] at (0.9,-0.2) {$\boldsymbol z_{t-1}^{(2)}$};

% ---------------- PATH 3 ----------------
\draw[c3, very thick, -{Latex[length=2mm]}]
  (-2.4,-3.4) -- (-1.6,-2.6) -- (-0.8,-1.8) -- (-0.18,-1.18);
\foreach \x/\y in {-2.4/-3.4,-1.6/-2.6,-0.8/-1.8}
  \fill[c3] (\x,\y) circle (3pt);


\node[c3,  left] at (-2.5,-3.3) {$\boldsymbol z_{t-3}^{(3)}$};
\node[c3,  left] at (-1.7,-2.5) {$\boldsymbol z_{t-2}^{(3)}$};
\node[c3,  left] at (-0.9,-1.7) {$\boldsymbol z_{t-1}^{(3)}$};

% ---------------- PATH 4 ----------------
\draw[c4, very thick, -{Latex[length=2mm]}]
   (2.4,-3.4) -- (1.6,-2.6) -- (0.8,-1.8) -- (0.18,-1.18);
\foreach \x/\y in {2.4/-3.4,1.6/-2.6,0.8/-1.8}
  \fill[c4] (\x,\y) circle (3pt);


\node[c4,  right] at (2.5,-3.3) {$\boldsymbol z_{t-3}^{(4)}$};
\node[c4, right] at (1.7,-2.5) {$\boldsymbol z_{t-2}^{(4)}$};
\node[c4, right] at (0.9,-1.7) {$\boldsymbol z_{t-1}^{(4)}$};


\end{tikzpicture}


==> sections/cosine_func_sktech.tex <==
\begin{tikzpicture}
\begin{axis}[
    font=\Large,
    width=10cm,
    height=8cm,
    axis y line=left,
    axis x line=middle,
    xmin=-1.8, xmax=1.8,
    ymin=-1.0, ymax=1.25,
    samples=300,
    domain=-1.8:1.8,
    xlabel={$z_t$},
    ylabel={$z_{t+1}$},
    ylabel style={yshift=-10pt},
    xtick={-1.57079632679,0,1.57079632679},
    xticklabels={$-\frac{\pi}{2}$,$0$,$\frac{\pi}{2}$},
    ytick={-1,0, 0.5,1},
    legend style={draw=none, fill=none, at={(0.98,0.98)}, anchor=north east},
    clip=true
]

% Curves
% Blue curve and band
\addplot[name path=bluemean, blue, thick] {cos(deg(x))};
\addplot[name path=blueupper, draw=none] {cos(deg(x)) + 0.3};
\addplot[name path=bluelower, draw=none] {cos(deg(x)) - 0.3};
\addplot[blue, fill=blue, fill opacity=0.10, draw=none]
fill between[of=blueupper and bluelower];

% Orange curve and band
\addplot[name path=orangemean, orange!90!black, thick] {cos(deg(x - pi/2))};
\addplot[name path=orangeupper, draw=none] {cos(deg(x - pi/2)) + 0.3};
\addplot[name path=orangelower, draw=none] {cos(deg(x - pi/2)) - 0.3};
\addplot[orange!90!black, fill=orange!90!black, fill opacity=0.10, draw=none]
fill between[of=orangeupper and orangelower];

% Green curve and band
\addplot[name path=greenmean, green!60!black, thick] {cos(deg(x + pi/2))};
\addplot[name path=greenupper, draw=none] {cos(deg(x + pi/2)) + 0.3};
\addplot[name path=greenlower, draw=none] {cos(deg(x + pi/2)) - 0.3};
\addplot[green!50!black, fill=green!60!black, fill opacity=0.10, draw=none]
fill between[of=greenupper and greenlower];
% Shaded variance band
\addplot[
    green!60!black,
    fill=green!60!black,
    fill opacity=0.15,
    draw=none
] fill between[of=greenupper and greenlower];
% Chosen predecessor points
\addplot[only marks, mark=*, mark size=2.5pt, blue] coordinates {(0,1)};
\addplot[only marks, mark=*, mark size=2.5pt, orange!90!black] coordinates {(pi/2,1)};
\addplot[only marks, mark=*, mark size=2.5pt, green!60!black] coordinates {(-pi/2,1)};

% Vertical guides
\addplot[densely dashed, blue!70, thick] coordinates {(0,0) (0,1)};
\addplot[densely dashed, orange!90!black, thick] coordinates {(pi/2,0) (pi/2,1)};
\addplot[densely dashed, green!60!black, thick] coordinates {(-pi/2,0) (-pi/2,1)};
\addplot[densely dashed, black!100, very thick] coordinates {(-1.8,1) (1.2*pi/2,1)};
% Labels for predecessor choices
\node[blue, above,font=\Large] at (axis cs:0,1) {$z_t^{(1)}=0$};
\node[orange!50!black, anchor=south east,font=\large] at (axis cs:pi/2,1) {$z_t^{(2)}=\frac{\pi}{2}$};
\node[green!50!black, anchor=south west,font=\large] at (axis cs:-pi/2 + 0.1,1) {$z_t^{(3)}=-\frac{\pi}{2}$};
%\node[black!60!black, above] at (axis cs:-pi/4,1) {$z_{t+1}=1$};

\draw[->, blue, densely dashed, very thick]
    (axis cs:-0.03,0.3) to[out=-120,in=120] (axis cs:-0.5,-0.65);
\node[blue, below,font=\Large] at (axis cs:0.,-0.65) {$\ell^{(1)} = \frac{\min_{j\neq 1}(m_1(0) - m_j(0))^{2} }{2\sigma^2} =  5$};

\draw[->, orange, densely dashed, very thick]
    (axis cs:0.03 + pi/6,0.6) to[out=-10,in=90] (axis cs:+0.75,0.25);
\node[orange!50!black, below,font=\Large] at (axis cs:0.9,+0.25) {$\ell^{(2)} =  0.67$};


\addplot[densely dashed, black, very thick] coordinates {(-1.8,0.5) (1.8,0.5)};
%\node[black, above] at (axis cs:-0.,0.5) {$z_{t+1}=0.5$};

% Common endpoint label
%\node[black] at (axis cs:1.15,0.88) {common endpoint $z_{t+1}=1$};

% New predecessor points for endpoint 0.5
\addplot[only marks, mark=*, mark size=2.5pt, blue] coordinates {(pi/3,0.5)};
\addplot[only marks, mark=*, mark size=2.5pt, orange!90!black] coordinates {(pi/6,0.5)};
\addplot[only marks, mark=*, mark size=2.5pt, green!60!black] coordinates {(-pi/6,0.5)};

% Vertical dashed gap-to-nearest-competitor guides for endpoint z_{t+1}=0.5
\addplot[densely dashed, blue!70, thick]
coordinates {(pi/3,0.5) (pi/3,{sqrt(3)/2})};

\addplot[densely dashed, orange!90!black, thick]
coordinates {(pi/6,0.5) (pi/6,{sqrt(3)/2})};

\addplot[densely dashed, green!60!black, thick]
coordinates {(-pi/6,0.5) (-pi/6,{sqrt(3)/2})};

\node[blue, above, font=\Large] at (axis cs:0.25+pi/3,0.5) {$z_t^{(1)}=\frac{\pi}{3}$};
\node[orange!50!black, above,font=\Large] at (axis cs:-.23+pi/6,0.5) {$z_t^{(2)}=\frac{\pi}{6}$};
\node[green!50!black, below,font=\Large] at (axis cs:-.23-pi/6,0.5) {$z_t^{(3)}=-\frac{\pi}{6}$};


\end{axis}
\end{tikzpicture}

